PAC Learning is just Bipartite Matching (Sort of)

The main goal of this article is to convince you, the reader, that supervised learning in the Probably Approximately Correct (PAC) model is closely related to -- of all things -- bipartite matching! En-route from PAC learning to bipartite matching, I will overview a particular transductive model of learning, and associated one-inclusion graphs, which can be viewed as a generalization of some of the hat puzzles that are popular in recreational mathematics. Whereas this transductive model is far from new, it has recently seen a resurgence of interest as a tool for tackling deep questions in learning theory. A secondary purpose of this article could be as a (biased) tutorial on the connections between the PAC and transductive models of learning.

==> figures/bpoig.tikz <==
\begin{tikzpicture}[thick,
  every node/.style={draw,circle},
  fsnode/.style={fill=myblue},
  ssnode/.style={fill=mygreen},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=1cm},
  ->,shorten >= 3pt,shorten <= 3pt, scale=0.5]

% the vertices of U
\begin{scope}[start chain=going below,node distance=4mm, yshift=-3em]
  \node[fsnode,on chain] (f0) [label=left: {$(?, 0, 0)$}]  {};
  \node[fsnode,on chain] (f1) [label=left: {$(0, ?, 0)$}]  {};
  \node[fsnode,on chain] (f2) [label=left: {$(?, 2, 0)$}] {};
%      \node[fsnode,on chain] (f3) [label=left: {$(1, 2, ?)$}] {};
\end{scope}

% the vertices of V
\begin{scope}[xshift=5 cm,start chain=going below,node distance=3mm]
  \node[ssnode,on chain] (s0) [label=right: {$(1, 0, 0)$}] {};
  \node[ssnode,on chain] (s1) [label=right: {$(0, 0, 0)$}] {};
  \node[ssnode,on chain] (s2) [label=right: {$(0, 1, 0)$}] {};
  \node[ssnode,on chain] (s3) [label=right: {$(0, 2, 0)$}] {};
  \node[ssnode,on chain] (s4) [label=right: {$(1, 2, 0)$}] {};
 % \node[ssnode,on chain] (s5) [label=right: {$(1, 2, 2)$}] {};
\end{scope}

% the set U
%  \node [myblue,fit=(f1) (f7),label=above:$\CL$] {};
% % the set V
%  \node [mygreen,fit=(s1) (s3),label=above:$\CR$] {};

% the edges
\draw (f1) -- (s1);
\draw (f1) -- (s2);
\draw (f1) -- (s3);
\draw (f2) -- (s3);
\draw (f2) -- (s4);
%\draw (f3) -- (s4);
%\draw (f3) -- (s5);
\draw (f0) -- (s0);
\draw (f0) -- (s1);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../description.tex"
%%% End:


==> figures/hoig.tikz <==


\begin{tikzpicture}%[myblue/.style={color=blue}, mygreen/.style={color=green}]
    % Define style for nodes
    \tikzstyle{nodeStyle}=[circle, thick, draw=mygreen, minimum size=1.5em, inner sep=2pt]

    % Define style for the line edges
    \tikzstyle{lineEdge}=[myblue, thick]

    % Draw Nodes
        \node[nodeStyle] (n0) at (0,2) {$(1, 0, 0)$};
    \node[nodeStyle] (n1) at (0,0) {$(0, 0, 0)$};
    \node[nodeStyle] (n2) at (2,0) {$(0, 1, 0)$};
    \node[nodeStyle] (n3) at (4,0) {$(0, 2, 0)$};
    \node[nodeStyle] (n4) at (4,2) {$(1, 2, 0)$};
%    \node[nodeStyle] (n5) at (8,0) {$(1, 2, 2)$};

    % Draw Line Edges instead of ellipses for 2-node connections
%    \draw[lineEdge] (n3) -- (n4);
%    \draw[lineEdge] (n0) -- (n1);

    % Draw 3-node hyperedge as a rectangle
    \node[draw=myblue, fit=(n1) (n2) (n3), inner sep=6pt, thick, rectangle, rounded corners] {};

%Draw 2-node edges as rectangle
    \node[draw=myblue, fit=(n0) (n1), inner sep=1pt, thick, rectangle, rounded corners] {};
    \node[draw=myblue, fit=(n3) (n4), inner sep=1pt, thick, rectangle, rounded corners] {};

    
\end{tikzpicture}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../description.tex"
%%% End:


==> figures/infinite_matching.tikz <==
\begin{tikzpicture}

% Coordinates for left and right nodes
\foreach \i in {1,...,5} {
    \node[circle, draw, fill=white] (L\i) at (0, -\i) { \i };
    \node[circle, draw, fill=white] (R\i) at (3, -\i) { \i };
}

% Special node 0 on the right
\node[circle, draw, fill=white] (R0) at (3, 0) { 0 };

% Edges connecting nodes
\foreach \i in {1,...,5} {
    \draw[-] (L\i) -- (R\i);
    \draw[-] (L\i) -- (R0);  % Connect each left node to node 0
}

% Ellipses to indicate continuation
\node at (0, -6) {\vdots};
\node at (3, -6) {\vdots};

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../learning_matching"
%%% End:


==> figures/local_regularizer.tikz <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
    rgb color/.style={define rgb={#1},mycolor}, scale=1.0]
\begin{axis}[
    xmin = -15, xmax = 15,
    ymin = -2.0, ymax = 3.0,
    ticks=none]
    \addplot[
        domain = -15:0,
        samples = 200,
        smooth,
        very thick,
        rgb color = {255, 140, 0}
    ] {-x/15 + exp(-x / 5) * sin(deg(x)) * 1/15 * ( cos(deg(x) * 2) +  0.2 * sin(deg(x)*2) )}
    node [pos=0.3, above right] [label={[label distance=0.5cm]above: {\scalebox{1.15}{$h_1$}}}]{}; 
    \addplot[
        domain = 0:15,
        samples = 200,
        smooth,
        thick,
        very thick,
        rgb color = {255, 140, 0}
    ] {-x/15}; 
    \addplot[
        domain = 0:15,
        samples = 200,
        smooth,
        very thick,
        rgb color = {0, 0, 255}
    ] {-x/15 + exp(x / 5) * sin(deg(x)) * 1/20 * ( cos(deg(x) * 1.5)) +  0.2 * sin(deg(x)*3) }
    node [pos=0.7, above left] [label={[label distance=0.4cm]above: {\scalebox{1.15}{$h_2$}}}]{}; 
    \addplot[
        domain = -15:0.1,
        samples = 200,
        smooth,
        very thick,
        rgb color = {0, 0, 255}
    ] {-x/15};
\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../description"
%%% End:


==> figures/oig.tikz <==
\begin{tikzpicture}[vertex/.style={circle, draw, minimum size=20pt, inner sep=1pt}]

% Define vertices in corrected positions
\node[vertex] (001) at (0,0) {(0,0,1)};
\node[vertex] (010) at (3,1) {(0,1,0)};
\node[vertex] (100) at (2,2) {(1,0,0)};
\node[vertex] (101) at (0,2) {(1,0,1)};
\node[vertex] (110) at (3,3) {(1,1,0)}; % Kept lifted for a better visual appearance
\node[vertex] (111) at (1,3) {(1,1,1)};

% Draw edges
\draw (001) -- (101) -- (111) -- (110) -- (010) -- cycle;
\draw (100) -- (101);
\draw (110) -- (100);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../description.tex"
%%% End:


==> figures/rectangles.tikz <==

\begin{tikzpicture}
    % Coordinates for + symbols
    \coordinate (A) at (1,0.5);
    \coordinate (B) at (-1,0);
    \coordinate (C) at (0,1);
    \coordinate (D) at (0.3,-1);

    % Drawing the + symbols in red
    \node[red] at (A) {\textbf{+}};
    \node[red] at (B) {\textbf{+}};
    \node[red] at (C) {\textbf{+}};
    \node[red] at (D) {\textbf{+}};

    % Coordinates for the rectangle with a margin of 0.5
    \coordinate (rectSW) at (-1.5,-1.5); % South West corner (min X - 0.5, min Y - 0.5)
    \coordinate (rectNE) at (1.5,1.5);   % North East corner (max X + 0.5, max Y + 0.5)

    % Drawing the rectangle around the + symbols with a larger margin
   \draw[rectangle, draw] (rectSW) rectangle (rectNE);

    % Drawing the - symbols in blue and in a circle of radius 3 around the origin, excluding specific coordinates
    \foreach \i in { 20,30,40,50,60,120,130,140,150,160,-20,-30,-40,-50,-60,-120,-130,-140,-150,-160} {
        % Calculate the coordinates
        \pgfmathsetmacro\xcoord{3*cos(\i)}
        \pgfmathsetmacro\ycoord{3*sin(\i)}
        % Check if the coordinates fall outside the exclusion zone
%        \ifdim \xcoord pt < -1pt \else
%        \ifdim \xcoord pt > 1pt \else
%        \ifdim \ycoord pt < -1pt \else
%        \ifdim \ycoord pt <= -1pt else
        \node[blue] at ({\xcoord},{\ycoord}) {\textbf{-}};
 %      \fi
        %\fi\fi\fi
    }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../learning_matching.tex"
%%% End:


==> figures/rectangles_b.tikz <==

\begin{tikzpicture}
    % Coordinates for + symbols
    \coordinate (A) at (1,0.5);
    \coordinate (B) at (-1,0);
    \coordinate (C) at (0,1);
    \coordinate (D) at (0.3,-1);

    % Drawing the + symbols in red
    \node[red] at (A) {\textbf{+}};
    \node[red] at (B) {\textbf{+}};
    \node[red] at (C) {\textbf{+}};
    \node[red] at (D) {\textbf{+}};

    % Coordinates for the rectangle with a margin of 0.5
    \coordinate (rectSW) at (-1.5,-1.5); % South West corner (min X - 0.5, min Y - 0.5)
    \coordinate (rectNE) at (1.5,1.5);   % North East corner (max X + 0.5, max Y + 0.5)

    % Drawing the rectangle around the + symbols with a larger margin
   \draw[rectangle, draw] (rectSW) rectangle (rectNE);

    % Drawing the - symbols in blue and in a circle of radius 3 around the origin, excluding specific coordinates
    \foreach \i in { 20,30,40,60,120,130,140,150,160,-20,-30,-40,-50,-60,-120,-130,-140,-150,-160} {
        % Calculate the coordinates
        \pgfmathsetmacro\xcoord{3*cos(\i)}
        \pgfmathsetmacro\ycoord{3*sin(\i)}
        % Check if the coordinates fall outside the exclusion zone
%        \ifdim \xcoord pt < -1pt \else
%        \ifdim \xcoord pt > 1pt \else
%        \ifdim \ycoord pt < -1pt \else
%        \ifdim \ycoord pt <= -1pt else
        \node[blue] at ({\xcoord},{\ycoord}) {\textbf{-}};
 %      \fi
        %\fi\fi\fi
    }

        \pgfmathsetmacro\xcoord{3*cos(50)}
        \pgfmathsetmacro\ycoord{3*sin(50)}
        \node[black] at ({\xcoord},{\ycoord}) {\textbf{?}};	

        
        % Drawing the rectangle around the + symbols with a larger margin
        \draw[rectangle, draw] (-1.4,-1.4) rectangle (\xcoord+0.16,\ycoord+0.18);


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../learning_matching.tex"
%%% End:


==> figures/rectangles_c.tikz <==

\begin{tikzpicture}
    % Coordinates for + symbols
    \coordinate (A) at (1,0.5);
    \coordinate (B) at (-1,0);
    \coordinate (C) at (0,1);
    \coordinate (D) at (0.3,-1);
        \coordinate (E) at (0,0);

    % Drawing the + symbols in red
    \node[red] at (A) {\textbf{+}};
    \node[red] at (B) {\textbf{+}};
    \node[red] at (C) {\textbf{+}};
    \node[red] at (D) {\textbf{+}};
    \node[red] at (E) {\textbf{+}};

    % Coordinates for the rectangle with a margin of 0.5
    \coordinate (rectSW) at (-1.05,-1.05); % South West corner (min X - 0.5, min Y - 0.5)
    \coordinate (rectNE) at (1.05,1.05);   % North East corner (max X + 0.5, max Y + 0.5)

    % Drawing the rectangle around the + symbols with a larger margin
   \draw[rectangle, draw] (rectSW) rectangle (rectNE);

    % Drawing the - symbols in blue and in a circle of radius 3 around the origin, excluding specific coordinates
    \foreach \i in { 20,30,40,50,60,120,130,140,150,160,-20,-30,-40,-50,-60,-120,-130,-140,-150,-160} {
        % Calculate the coordinates
        \pgfmathsetmacro\xcoord{3*cos(\i)}
        \pgfmathsetmacro\ycoord{3*sin(\i)}
        % Check if the coordinates fall outside the exclusion zone
%        \ifdim \xcoord pt < -1pt \else
%        \ifdim \xcoord pt > 1pt \else
%        \ifdim \ycoord pt < -1pt \else
%        \ifdim \ycoord pt <= -1pt else
        \node[blue] at ({\xcoord},{\ycoord}) {\textbf{-}};
 %      \fi
        %\fi\fi\fi
    }



\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../learning_matching.tex"
%%% End:

